Lite ENSAM: a lightweight cancer segmentation model for 3D Computed Tomography

Accurate tumor size measurement is a cornerstone of evaluating cancer treatment response. The most widely adopted standard for this purpose is the Response Evaluation Criteria in Solid Tumors (RECIST) v1.1, which relies on measuring the longest tumor diameter in a single plane. However, volumetric measurements have been shown to provide a more reliable assessment of treatment effect. Their clinical adoption has been limited, though, due to the labor-intensive nature of manual volumetric annotation. In this paper, we present Lite ENSAM, a lightweight adaptation of the ENSAM architecture designed for efficient volumetric tumor segmentation from CT scans annotated with RECIST annotations. Lite ENSAM was submitted to the MICCAI FLARE 2025 Task 1: Pan-cancer Segmentation in CT Scans, Subtask 2, where it achieved a Dice Similarity Coefficient (DSC) of 60.7% and a Normalized Surface Dice (NSD) of 63.6% on the hidden test set, and an average total RAM time of 50.6 GBs and an average inference time of 14.4 s on CPU on the public validation dataset.

==> imgs/overlay_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/FLARE25/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/FLARE25/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/FLARE25/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.793332in}{12.223591in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.793332in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.793332in}{12.223591in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.223591in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.408462in}}{\pgfqpoint{8.593332in}{11.715129in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.408462in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=8.594286in,height=11.717143in]{imgs/overlay_plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131521in}{11.793501in}}%
\pgfpathlineto{\pgfqpoint{6.904458in}{11.793501in}}%
\pgfpathlineto{\pgfqpoint{6.904458in}{12.036124in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{12.036124in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{11.793501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158743in,y=12.008902in,left,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5th percentile, case CT Lesion FLARE23Ts 0097, DSC=0.920, slice 27}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131521in}{9.471735in}}%
\pgfpathlineto{\pgfqpoint{7.151881in}{9.471735in}}%
\pgfpathlineto{\pgfqpoint{7.151881in}{9.714358in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{9.714358in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{9.471735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158743in,y=9.687135in,left,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25th percentile, case CT Lesion FLARE23Ts 0065, DSC=0.837, slice 172}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131521in}{7.054860in}}%
\pgfpathlineto{\pgfqpoint{7.028169in}{7.054860in}}%
\pgfpathlineto{\pgfqpoint{7.028169in}{7.297483in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{7.297483in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{7.054860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158743in,y=7.270261in,left,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50th percentile, case CT Lesion FLARE23Ts 0085, DSC=0.749, slice 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131521in}{4.682743in}}%
\pgfpathlineto{\pgfqpoint{7.151881in}{4.682743in}}%
\pgfpathlineto{\pgfqpoint{7.151881in}{4.925365in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{4.925365in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{4.682743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158743in,y=4.898143in,left,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75th percentile, case CT Lesion FLARE23Ts 0061, DSC=0.549, slice 123}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131521in}{2.444896in}}%
\pgfpathlineto{\pgfqpoint{7.028169in}{2.444896in}}%
\pgfpathlineto{\pgfqpoint{7.028169in}{2.687518in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{2.687518in}}%
\pgfpathlineto{\pgfqpoint{0.131521in}{2.444896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158743in,y=2.660296in,left,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95th percentile, case CT Lesion FLARE23Ts 0067, DSC=0.433, slice 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908279in}{0.072778in}}%
\pgfpathlineto{\pgfqpoint{2.200123in}{0.072778in}}%
\pgfpathlineto{\pgfqpoint{2.200123in}{0.315400in}}%
\pgfpathlineto{\pgfqpoint{0.908279in}{0.315400in}}%
\pgfpathlineto{\pgfqpoint{0.908279in}{0.072778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554201in,y=0.288178in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Input Marker}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756488in}{0.072778in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{0.072778in}}%
\pgfpathlineto{\pgfqpoint{5.080802in}{0.315400in}}%
\pgfpathlineto{\pgfqpoint{3.756488in}{0.315400in}}%
\pgfpathlineto{\pgfqpoint{3.756488in}{0.072778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418645in,y=0.288178in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ground Truth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697789in}{0.072778in}}%
\pgfpathlineto{\pgfqpoint{7.868390in}{0.072778in}}%
\pgfpathlineto{\pgfqpoint{7.868390in}{0.315400in}}%
\pgfpathlineto{\pgfqpoint{6.697789in}{0.315400in}}%
\pgfpathlineto{\pgfqpoint{6.697789in}{0.072778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.283089in,y=0.288178in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lite ENSAM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/model.tex <==
\documentclass[tikz,border=0pt]{standalone}
\begin{document}
\begin{tikzpicture}[x=3.2cm, y=1.6cm]

\node[encoder] (enc1) at (0*\horiDist,0*\vertDist)  {\Large 1$\times$};
\node[encoder] (enc2) at (1*\horiDist,-1*\vertDist) {\Large 1$\times$};
\node[encoder] (enc3) at (2*\horiDist,-2*\vertDist) {\Large 2$\times$};
\node[encoder] (enc4) at (3*\horiDist,-3*\vertDist) {\Large 4$\times$};

\node[encprompts] (bottleneck) at (\promptEncExtraDist+4*\horiDist,-3*\vertDist) {\Large Image embeddings};
\node[encprompts, below=0.5cm of bottleneck] (encprompts) {\Large Diameter embeddings};

\begin{scope}[on background layer]
\node[
  draw=black,
  rounded corners,
  fit=(bottleneck)(encprompts),
  inner sep=8pt,
  fill=purple!30,
] (promptenc) {};
\end{scope}

%\node[promptenc, right=4cm of promptenc, yshift=-0.85cm] (promptencoder) {\Large Prompt Encoder};
  
\draw[->] ([xshift=-3*\attnXShift, thick]encprompts.north) -- ([xshift=-3*\attnXShift]bottleneck.south);
\draw[->] ([xshift=-1*\attnXShift, thick]bottleneck.south) -- ([xshift=-1*\attnXShift]encprompts.north);
\draw[->] ([xshift=1*\attnXShift, thick] encprompts.north) -- ([xshift=1*\attnXShift] bottleneck.south);
\draw[->] ([xshift=3*\attnXShift, thick] bottleneck.south) -- ([xshift=3*\attnXShift] encprompts.north);

\node[decoder] (dec4) at (2*\promptEncExtraDist+5*\horiDist,-3*\vertDist) {\Large 1$\times$};
\node[decoder] (dec3) at (2*\promptEncExtraDist+6*\horiDist,-2*\vertDist) {\Large 1$\times$};
\node[decoder] (dec2) at (2*\promptEncExtraDist+7*\horiDist,-1*\vertDist) {\Large 1$\times$};
\node[decoder] (dec1) at (2*\promptEncExtraDist+8*\horiDist,0*\vertDist)  {\Large 1$\times$};

\node[inner sep=0pt, right=\imgDist of dec1] (outputimg) {\includegraphics[width=\imgSize,height=\imgSize]{imgs/output.png}};
\node at (outputimg.north) [above=0.1cm] {\Large (N,D,H,W)};
\node[inner sep=0pt, left=\imgDist of enc1] (inputimg) {\includegraphics[width=\imgSize,height=\imgSize]{imgs/input.png}};
\node at (inputimg.north) [above=0.1cm] {\Large (D,H,W)};

% Connections forward
\draw[conn] (inputimg.east) -- (enc1.west);
\draw[conn] (enc1.south) to[out=270,in=180] (enc2);
\draw[conn] (enc2.south) to[out=270,in=180] (enc3);
\draw[conn] (enc3.south) to[out=270,in=180] (enc4);
\draw[conn] (enc4) to[out=0,in=180] (bottleneck);
\draw[conn] (bottleneck) to[out=0,in=180] (dec4);
\draw[conn] (dec4) to[out=0,in=270] (dec3.south);
\draw[conn] (dec3) to[out=0,in=270] (dec2.south);
\draw[conn] (dec2) to[out=0,in=270] (dec1.south);
%\draw[conn] (dec1.east) -- node[midway, above=0.2cm]{\Large Threshold} (outputimg.west);
\draw[conn] (dec1.east) -- (outputimg.west);

% Skip connections
\draw[skip] (enc1.east) to[out=0,in=180] node[above] {\Large $(8, \text{D},\text{H},\text{W})$} (dec1.west);
\draw[skip] (enc2.east) to[out=0,in=180] node[above] {\Large $(16, \frac{\text{D}}{2},\frac{\text{H}}{2},\frac{\text{W}}{2})$} (dec2.west);
\draw[skip] (enc3.east) to[out=0,in=180] node[above] {\Large $(32, \frac{\text{D}}{4},\frac{\text{H}}{4},\frac{\text{W}}{4})$} (dec3.west);
%\node at ($(enc4.east)!0.5!(dec4.west)$) {\Large $(128, \frac{\text{D}}{8},\frac{\text{H}}{8},\frac{\text{W}}{8})$};

% Legend below diagram
\begin{scope}[shift={(-0.9,-5.5)}]
  \node[encoder, minimum height=1.0cm, minimum width=2cm, draw=none] (legenc) at (0,0) {};
  \node[right=0.0cm of legenc] {\Large Image encoder};

  \node[promptenc, minimum height=1.0cm, minimum width=2cm, below=0.2cm of legenc, draw=none] (legprompt) {};
  \node[right=0.0cm of legprompt] {\Large Prompt encoder};
  
  \node[decoder, minimum height=1.0cm, minimum width=2cm, below=0.2cm of legprompt, draw=none] (legdec) {};
  \node[right=0.0cm of legdec] {\Large Mask decoder};
\end{scope}


\end{tikzpicture}
\end{document}

